Measuring Time with Minimal Clocks

Being able to measure time, whether directly or indirectly, is a significant advantage for an organism. It allows for the timely reaction to regular or predicted events, reducing the pressure for fast processing of sensory input. Thus, clocks are ubiquitous in biology. In the present paper, we consider minimal abstract pure clocks in different configurations and investigate their characteristic dynamics. We are especially interested in optimally time-resolving clocks. Among these, we find fundamentally diametral clock characteristics, such as oscillatory behavior for purely local time measurement or decay-based clocks measuring time periods of a scale global to the problem. We include also sets of independent clocks ("clock bags"), sequential cascades of clocks and composite clocks with controlled dependency. Clock cascades show a "condensation effect" and the composite clock shows various regimes of markedly different dynamics.

==> figs/robu.alternator-state-diagram.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm]
  \node[initial,state] (u)      {$u$};
  \node[state]         (d) [right of=u]  {$d$};

  \path[->]
      (u) edge [loop above] node {$1 - r$} (u)
      (u) edge [bend left]  node {$r$} (d)
      (d) edge [loop above] node {$1 - r$} (d)
      (d) edge [bend left]  node {$r$} (u);
\end{tikzpicture}

==> figs/robu.alternator-time-behaviour.tex <==
\begin{tikzpicture}
\begin{axis}[
    ymin = 0, ymax = 1,
    xmin = 0, xmax = 20,
    xlabel = $t$,
    ylabel = {$p(u \mid t)$},
]
\addplot [
    domain=0:20, 
    samples=21
]
{0.5*(1+(1-2*0.95)^x)};
\addlegendentry{$r = 0.95$}
\addplot [
    domain=0:20, 
    samples=21, 
    dashdotted
]
{0.5*(1+(1-2*0.05)^x)};
\addlegendentry{$r = 0.05$}
\addplot [
    domain=0:20, 
    samples=21, 
    %color=blue,
    dashed
]
{0.5*(1+(1-2*0.5)^x)};
\addlegendentry{$r = 0.5$}
\end{axis}
\end{tikzpicture}

==> figs/robu.cascade-condensation-grid.tex <==
\begin{tikzpicture}
    \begin{axis}[
        enlargelimits=false,axis on top,
        colorbar,
        colormap/viridis,
        colorbar style={ylabel style={align=center}, ylabel={Number of \\ deterministic \\ clocks}},
        point meta min=0, point meta max=20,
        xlabel={Length of Time Window $|T|$},
        ylabel style={align=center},
        ylabel={Total number \\ of clocks in the \\ arrangement},
        axis equal image,
        extra x ticks={1},
        extra x tick labels={$1$},
        extra y ticks={1},
        extra y tick labels={$1$},
        % x=0.01cm, y=0.01cm
        ]
        \addplot graphics[
          ymin=0.5, ymax=20.5, 
          xmin=0.5, xmax=100.5
          ]
            {figs/robu.cascade-condensation-grid.png};
            % The data was created in lipschitz/sequential-clock-mi-grid.ipynb

        \draw [dashed, line width=0.3mm, color=orange] (10,0) -- (100.5, 10);
    \end{axis}
\end{tikzpicture}


==> figs/robu.cascade-condensation.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Time index $t$},
        ylabel={Probability of a state at time $t$},
        cycle list={{blue,mark=none},
        {red,mark=none},
        {purple!60!black,mark=none},
        {green!60!black,mark=none},
        {brown!60!black,mark=none},
        {cyan!85!black,mark=none},
        {orange!90!black,mark=none}},
        enlargelimits=false,
        x=9cm/100,
        y=5cm
        ]
    \foreach \i [
        evaluate=\i as \dropped using int(\i - 1)
    ] in {1,...,21} {
        \addplot+[line width=0.3mm] table[x index=0, y index=\i]
        {data/robu.clock-cascade-condensation.dat} \closedcycle;
    }
    \end{axis}
\end{tikzpicture}

==> figs/robu.cascade-grid.tex <==
\begin{tikzpicture}
    \begin{axis}[
        enlargelimits=false,axis on top,
        colorbar,
        colormap/viridis,
        colorbar style={ylabel={Information (bits )}},
        point meta min=0, point meta max=4.253532,
        xlabel={Length of Time Window $|T|$},
        ylabel={$N$ Clocks},
        axis equal image,
        extra x ticks={1},
        extra x tick labels={$1$},
        extra y ticks={1},
        extra y tick labels={$1$},
        % x=0.01cm, y=0.01cm
        ]
        \addplot graphics[
          ymin=0.5, ymax=20.5, 
          xmin=0.5, xmax=60.5
          ]
            {figs/robu.cascade-grid.png};
            % The data was created in lipschitz/sequential-clock-mi-grid.ipynb
            % The data of this figure is available in
            % data/robu.cascade-grid.dat
    \end{axis}
\end{tikzpicture}

==> figs/robu.dragged_counter_tradeoff.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Information Flow Constraint $C$ (in bits),
    ylabel=$I(S;T)$,
    xmin=0, xmax=1,
    ymin=1.4,ymax=2
    % ymin=1.5,ymax=2
]

%% \addplot [color=red] table[x index=0, y index=1] 
%%     {data/robu.drag_n9_mi_condmi_a.dat};
\addplot [] table[x index=0, y index=1] 
    {data/robu.drag_n9_mi_condmi_a1.dat};
\addplot [color=red] table[x index=0, y index=1] 
    {data/robu.drag_n9_mi_condmi_a2.dat};
\addplot [] table[x index=0, y index=1] 
    {data/robu.drag_n9_mi_condmi_b.dat};
\addplot [] table[x index=0, y index=1] 
    {data/robu.drag_n9_mi_condmi_c.dat};
\addplot [mark=*, color=red, mark size=1.5] table []
{
0.9999999999999487   1.9749375012017316
};

\addplot[mark=*, color=red, mark size=1.5] coordinates{(0.0421478658,1.5063372572)};
\addplot[mark=*, color=red, mark size=1.5] coordinates{(0.2400902399,1.7425492069)};

\addplot[] coordinates {(0.2400902399,1.7425492069)} node[pin=150:{$(a)$}]{} ;
\addplot[] coordinates {(0.500024987, 1.7519991607)} node[pin=150:{$(b)$}]{} ;
\addplot[] coordinates {(0.99999999, 1.974937)} node[pin=200:{$(c)$}]{} ;

\end{axis}
\end{tikzpicture}





	


==> figs/robu.drop-clock-2d-plot.tex <==
\begin{tikzpicture}
\begin{axis}[
  axis on top,
  xmin=1.5,xmax=30.5,ymin=0,ymax=1,
  colorbar,
  colormap/viridis,
  colorbar style={ylabel={Information (bits)}},
  xlabel=Timespan Size,
  ylabel=Drop Probability,
  extra x ticks={2},
  extra x tick labels={$2$},
  x=5cm/31,y=4cm
]
% This png comes from the awesome-drop-clock-p-vs-t-grid-plot.ipynb
% notebook.
\addplot graphics [xmin=1.5,xmax=30.5,ymin=0,ymax=1]
  {figs/robu.drop_2d_awesome.png};


\addplot [only marks, yellow, mark size=0.8pt] table[x index=0, y index=1] 
{data/robu.bestr_known_start_100_1000.dat};

\draw [dashed, line width=0.3mm, color=orange] (20,0) -- (20,1);
\end{axis}
\end{tikzpicture}


==> figs/robu.drop-clock-phase-transition.tex <==
\begin{tikzpicture}
\begin{axis}[
%      legend style = { at = {(0.95, 0.8)}},
    xlabel=Timespan,
    ylabel=Optimal $r$,
    xmin=2,xmax=100,
    ymin=0,ymax=1.1,
    height=3.6cm,
    width=6cm
]

\addplot [only marks, mark=*, mark size=0.25] table[x index=0, y index=1] 
    {data/robu.bestr_known_start_100_1000.dat};
\end{axis}
\end{tikzpicture}


==> figs/robu.drop-clock-state-diagram.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm]
  \node[initial,state] (u)      {$u$};
  \node[state]         (d) [right of=u]  {$d$};

  \path[->]
      (u) edge [loop above] node {$1 - r$} (u)
      (u) edge              node {$r$} (d);
\end{tikzpicture}

==> figs/robu.frozen-bag-info-curve.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=6cm,
  height=3.6cm,
  xlabel=Number of clocks,
  ylabel=$I(\mathbf{S}^k;T)$,
  xmin=1,xmax=10,
  ymin=1,ymax=2,
  xtick distance={1}
]

  \addplot [] table[x index=0, y index=1] 
    {data/robu.darwin_lipschitz_mis_5.dat};
%    \addplot [] table[x index=0, y index=1] {data/robu.parralel_10_60.dat};
%    \addlegendentry{$t_{max} = 5$};

\end{axis}
\end{tikzpicture}


==> figs/robu.frozen-bag-parameters.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=6cm,
    xlabel=Machine Number,
    xmin=0, xmax=9,
    ymin=0, ymax=1
  ]
  \addplot coordinates {
    (0, 1.0) (1, 0.931) (2, 0.516) 
    (3, 0.51) (4, 0.506) (5, 0.503) 
    (6, 0.501) (7, 0.499) (8, 0.497) 
    (9, 0.495)
  };
  \addlegendentry{$\alpha$};
  \addplot coordinates {
    (0, 1.0) (1, 0) (2, 0) (3, 0) (4, 0)
    (5, 0) (6, 0) (7, 0) (8, 0) (9, 0)
  };
  \addlegendentry{$\beta$};
  \end{axis}
\end{tikzpicture} 

==> figs/robu.lipschitz_tradeoff.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Information Flow Constraint,
    ylabel=Mutual Information,
    xmin=0,
    ymin=1.45,ymax=2
]

\addplot [] table[x index=0, y index=1] 
    {data/robu.lipschitz_optimisation.dat};
\addplot[mark=*,mark size=0.8] coordinates{(0.9990309829,1.9718703408)};
\addplot[mark=*,mark size=0.8] coordinates{(0.2497883869,1.7514927619)};
\addplot[mark=*,mark size=0.8] coordinates{(0.0421478658,1.5063372572)};
\end{axis}
\end{tikzpicture}





	

==> figs/robu.n6-cascade-lines.tex <==
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
        xlabel={Time index $t$},
        ylabel={Probability of state at time $t$},
        cycle list={{blue,mark=none},
        {red,mark=none},
        {purple!60!black,mark=none},
        {brown!60!black,mark=none},
        {pink!60!black,mark=none},
        {orange!60!black,mark=none},
        {green!60!black,mark=none}},
        enlargelimits=false
        ]
    \foreach \i [
        evaluate=\i as \dropped using int(\i - 1)
    ] in {1,...,7} {
        \addplot+[line width=0.3mm] table[x index=0, y index=\i] 
        {data/robu.n6-cascade-cond.dat} \closedcycle;
        \addlegendentryexpanded{\dropped{} dropped};
    }
    \end{axis}
\end{tikzpicture}

==> figs/robu.n6-cascade-stacked.tex <==
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
        xlabel={Time index $t$},
        ylabel={Probability of state at time $t$},
        stack plots=y,
        cycle list={{blue,fill=blue!30!white,mark=none},
        {red,fill=red!30!white,mark=none},
        {purple!60!black,fill=purple!30!white,mark=none},
        {brown!60!black,fill=brown!30!white,mark=none},
        {pink!60!black,fill=pink!30!white,mark=none},
        {orange!60!black,fill=orange!30!white,mark=none},
        {green!60!black,fill=green!30!white,mark=none}},
        area legend,
        enlargelimits=false
        ]
    \foreach \i [
        evaluate=\i as \dropped using int(\i - 1)
    ] in {1,...,7} {
        \addplot table[x index=0, y index=\i] 
        {data/robu.n6-cascade-cond.dat} \closedcycle;
        \addlegendentryexpanded{\dropped{} dropped};
    }
    \end{axis}
\end{tikzpicture}

==> figs/robu.n6-cascade-states.tex <==
\begin{tikzpicture}

    \setsepchar{,}
    % These parameters come from
    % the lipschitz/sequence-of-clocks.ipynb
    % notebook.
    \readlist\term{0.30,0.21,0.16,0.13,0.11,0.06}

    \node[state] (u1) {$u$};
    \node[state] (d1) [below=of u1] {$d$};
    \path[->] (u1) edge node[left] {$\term[1]$} (d1);
    \foreach \i [
        evaluate=\i as \prev using int(\i - 1)
    ] in {2,...,6} {
        \node[state] (u\i) [right=of u\prev] {$u$};
        \node[state] (d\i) [below=of u\i] {$d$};
        \path[->] (u\i) edge node[left] {$\term[\i]$} (d\i);
        \path[->, dotted] (d\prev) edge node {} (u\i);
    }
\end{tikzpicture}

==> figs/robu.perfect-start-vs-fuzzed-info-curves.tex <==
\begin{tikzpicture}
\begin{axis}[
    legend style = { at = {(1, 0.3)}},
    xlabel=Drop Probability,
    ylabel=Mutual Information,
    xmin=0,xmax=1,
    ymin=0,ymax=0.4,
    x=6cm, y=11cm, 
]
\addplot [] table[x index=0, y index=1] 
    {data/robu.known_start_reldrop_20.dat};
\addlegendentry{Sharply initialised drop clock}
\addplot [dashed] table[x index=0, y index=1] 
    {data/robu.pre_decayed_reldrop_20.dat};
\addlegendentry{Pre-ticked drop clock}
\end{axis}
\end{tikzpicture}

==> figs/robu.poisson-info-curve.tex <==
\begin{tikzpicture}
\begin{axis}[
xlabel=Number of clocks,
ylabel=$I(\mathbf{S}^n;T)$,
xmin=1,xmax=10,
y=2cm, ytick={0.4,1.2},
x=0.7cm, xtick={1, ...,10}
%    ymin=0,ymax=0.4,
]

\addplot [] table[x index=0, y index=1] 
    {data/robu.parralel_10_5.dat};
%    \addlegendentry{$t_{max} = 60$};
%    \addplot [] table[x index=0, y index=1] {data/robu.parralel_10_60.dat};
%    \addlegendentry{$t_{max} = 5$};

\end{axis}
\end{tikzpicture}


==> figs/robu.salient-sandwich-0.25.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=1.71cm]
    \node[initial,state,align=center] (uu)      {$u$ \\ $u$};
    \node[state,align=center]         (ud) [below right of=uu]  {$u$ \\ $d$};
    \node[state,align=center]         (du) [below left of=ud]  {$d$ \\ $u$};
    \node[state,align=center]         (dd) [above left of=du]  {$d$ \\ $d$};

    \path[->]
        (uu) edge node {$ $} (du)
        (ud) edge [bend left] node {$ $} (dd)
        (du) edge node {$ $} (ud)
        (dd) edge [bend left] node {$ $} (ud);
\end{tikzpicture}

==> figs/robu.salient-sandwich-0.4.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=1.71cm]
    \node[initial,state,align=center] (uu)      {$u$ \\ $u$};
    \node[state,align=center]         (ud) [below right of=uu]  {$u$ \\ $d$};
    \node[state,align=center]         (du) [below left of=ud]  {$d$ \\ $u$};
    \node[state,align=center]         (dd) [above left of=du]  {$d$ \\ $d$};
  
    \path[->]
        (uu) edge node {$ $} (dd)
        (ud) edge [bend left] node {$ $} (du)
        (du) edge [bend left] node {$ $} (ud)
        (dd) edge node {$ $} (ud);
  \end{tikzpicture}

==> figs/robu.salient-sandwich-1.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=1.71cm]
    \node[initial,state,align=center] (uu)      {$u$ \\ $u$};
    \node[state,align=center]         (ud) [below right of=uu]  {$u$ \\ $d$};
    \node[state,align=center]         (du) [below left of=ud]  {$d$ \\ $u$};
    \node[state,align=center]         (dd) [above left of=du]  {$d$ \\ $d$};
  
    \path[->]
        (uu) edge node {$ $} (dd)
        (ud) edge node {$ $} (du)
        (du) edge node {$ $} (uu)
        (dd) edge node {$ $} (ud);
  \end{tikzpicture}

==> figs/robu.two-maxima-drop-clock.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=7cm,
%  legend style = { at = {(0.95, 0.6)}},
%  legend style = { at = {(0.95, -0.3)}},
  legend style = { at = {(1.3, 0.65)}},
  legend cell align={left},
  xlabel=Drop Probability $r$,
  ylabel=$I(S;T)$,
  xmin=0,xmax=1,
  ymin=0,ymax=0.4,
]

\addplot [] table[x index=0, y index=1] {data/robu.known_start_reldrop_20.dat};
\addlegendentry{$I(S; T)$};
\addplot [dotted, thick] table[x index=0, y index=2] {data/robu.known_start_reldrop_20.dat};
\addlegendentry{$I(S; \input{figs/robu.lr-variable.tex}\unskip)$};
\addplot [dashed] table[x index=0, y index=3] {data/robu.known_start_reldrop_20.dat};
\addlegendentry{$I(S; \input{figs/robu.alt-variable.tex}\unskip)$};

\end{axis}
\end{tikzpicture}


==> figs/robu.unrolled-composite-clock.tex <==
\begin{tikzpicture}[
      >=stealth',
      shorten >=1pt,
      auto
    ]
    \node[state] (u0) {$S^U$};
    \node[state] (l0) [below=of u0] {$S^L$};
    \node[state] (u1) [right=of u0] {$S^U$};
    \node[state] (l1) [right=of l0] {$S^L$};
    \node[state] (u2) [right=of u1] {$S^U$};
    \node[state] (l2) [right=of l1] {$S^L$};
    \node[state] (u3) [right=of u2] {$S^U$};
    \node[state] (l3) [right=of l2] {$S^L$};

    \path[->] (u0) edge node {} (u1);
    \path[->] (u0) edge node {} (l1);
    \path[->] (l0) edge node {} (l1);
    \path[->] (u1) edge node {} (u2);
    \path[->] (u1) edge node {} (l2);
    \path[->] (l1) edge node {} (l2);
    \path[->] (u2) edge node {} (u3);
    \path[->] (u2) edge node {} (l3);
    \path[->] (l2) edge node {} (l3);
\end{tikzpicture}

